Analysis of pPb collisions at LHC energies in the relativistic diffusion model

Particle production sources in pPb collisions at LHC energies are investigated in pseudorapidity space as functions of centrality. The nonequilibrium-statistical relativistic diffusion model (RDM) with three sources is applied to the analysis of preliminary charged-hadron distributions measured by the ATLAS and ALICE collaborations in pPb collisions at 5.02 TeV. The size of the midrapidity source relative to the fragmentation sources in pPb collisions is considered as function of centrality, and incident energy. At LHC energies particle production from the mid-rapidity gluon-gluon source is larger than that from the fragmentation sources at all centralities. Conclusions regarding the statistical equilibration process are drawn.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

